Report of the DOE/NSF Workshop on Correctness in Scientific Computing, June 2023, Orlando, FL

This report is a digest of the DOE/NSF Workshop on Correctness in Scientific Computing (CSC'23) held on June 17, 2023, as part of the Federated Computing Research Conference (FCRC) 2023. CSC was conceived by DOE and NSF to address the growing concerns about correctness among those who employ computational methods to perform large-scale scientific simulations. These concerns have escalated, given the complexity, scale, and heterogeneity of today's HPC software and hardware. If correctness is not proactively addressed, there is the risk of producing flawed science on top of unacceptable productivity losses faced by computational scientists and engineers. HPC systems are beginning to include data-driven methods, including machine learning and surrogate models, and their impact on overall HPC system correctness was also felt urgent to discuss. Stakeholders of correctness in this space were identified to belong to several sub-disciplines of computer science; from computer architecture researchers who design special-purpose hardware that offers high energy efficiencies; numerical algorithm designers who develop efficient computational schemes based on reduced precision as well as reduced data movement; all the way to researchers in programming language and formal methods who seek methodologies for correct compilation and verification. To include attendees with such a diverse set of backgrounds, CSC was held during the Federated Computing Research Conference (FCRC) 2023.

==> sections/callout-bit-flips.tex <==

%--
\begin{minipage}{0.58\textwidth} % Adjust the width as needed
\vspace{1ex}
 \begin{tcolorbox}
[colback=red!2!white,colframe=red!60!black,title={\centering{How Trustworthy is Hardware?}\hfill } 
] 
A recent experience report~\cite{isca2023-faults}
underscores the importance of being mindful of hardware faults that can leak into application logic.
%
In this recent study of a (supposedly robust against faults) machine-learning training system---specifically, Google's Tensor Processing Units,
the authors describe how the computational logic was affected by hardware failures, resulting in floating-point exceptions, affecting the correctness of training. 
%
They also suggest a customized solution  that consists of mining ``semantic sentinels'' that 
forecast the arrival of these exceptions and proactively re-executing limited portions of the ML training iterations.
%
Studies such as this (requiring nearly half a million node-hours of execution) 
are typically out of reach of normal academic institutions.
%
In addition, the presence of
partially documented
hardware supplied by hyperscalers  
complicates matters.
%
In short, enhancing trust in hardware
requires researchers to work with
vendors.
%--
% {\em Pause and ponder:} if Scientific Computing were Civil Engineering, we are undertaking to erect longer-span
% bridges
% using poorly mixed concrete that can crack under compression supplied by unknown vendors.
\end{tcolorbox}
\end{minipage}
 

==> sections/callout-climate-correctness.tex <==
 \begin{tcolorbox}
[colback=red!2!white,colframe=red!60!black,title={\centering{A ``Climate-Changing Compiler Optimization?''}\hfill } 
] 
%--
Correctness in different areas requires different
approaches; take Climate Science (e.g., as captured
by a Workshop on Correctness and Reproducibility for Climate and Weather Software~\cite{ncar-ucar-workshop2023}).
%
The correctness of {\em Earth System Models}
is based on the care with which the code is written
(measured defect-densities rival that of spacecraft software~\cite{steve-easterbrook-tedx-talk}) and by cross-checking climatic predictions across dozens of models written worldwide
software.
%
Yet, the inherently chaotic nature of 
climate and weather models together
with the multiple years (or decades)
across which the code underlying these models
must be maintained across different compilers and languages (largely in Fortran but transitioning to C++) can create correctness gaps.
%
In one instance~\cite{science-on-keel-cacm},
the {\em introduction} of a fused-multiply-add (FMA)
instruction by a compiler 
caused an inexplicable ``climate-changing behavior,''
resulting in months of debugging.
(Note: FMA treats $a\cdot b + c$ with one unit round-off of error as opposed to two units required by the two operators.) 
%
Following this experience, these
researchers have made ensemble consistency testing a high priority in their
development of climate models~\cite{milroy-hpdc19}.
%
% {\em Data reliability is also crucially
% important.}
% %
% As reported in~\cite{british-us-sea-water-temp},
% a confusingly sharp
%  drop of mean
%  earth temperature
%  was observed in 1945---and later
%  attributed to how American ships were measuring
%  water temperature (ship's water inlet)
%  versus how British ships were (tossed buckets
%  hauled up, which suffered from evaporative cooling).
 %
\end{tcolorbox}
